Close&Safe: Maximal Task Preservation for Redundant Manipulators via C-Space Boundary Detour

Contact-rich manipulation such as wiping, polishing and surface inspection specifies the task as a continuous end-effector trajectory rather than a goal pose. When an obstacle absent from the planning model intersects it, conventional planners return a collision-free path that may differ from the nominal throughout, discarding trajectory that was never obstructed. We present Close&Safe (Close to the intended task, Safe from obstacles), which decouples tracking from avoidance: the nominal is followed exactly wherever it remains feasible, and avoidance acts only on the interval where it is not, so tracking is hindered as little as the obstacle allows. On that interval we sample the configuration-space obstacle boundary within a corridor around the nominal, connect the samples into a roadmap, and search it for the detour that deviates least before rejoining the nominal at the earliest feasible configuration. We evaluate across diverse simulated obstacle configurations, physical Franka experiments, and ablations of key algorithmic components. The results demonstrate collision-free trajectory repair with localized task modification, while recovering 52.4-78% in simulation and on hardware.

==> fig_bench.tex <==
% Benchmark figure: four scenarios by three views.
% Row three doubles as the key: each lane is drawn in its method's colour
% and named in the gutter.
% Rows one and two are the original renders and clearance plots, cropped out
% of the composite and desaturated. Row three is redrawn here from the spans
% measured off the updated bar charts, so it carries document type and no raster.
%
% UPDATED for the new charts:
%   * TrajOpt (heavy task) removed -- five lanes now, indices 0..4, so the
%     vertical offset is (4-#2) rather than (5-#2)
%   * lane colours taken from the new plots, not the old palette
%   * collision violations drawn as a translucent hatched overlay across the
%     whole lane, replacing the dagger marks
%   * all vertical anchors shifted down 0.375 cm, the height of the lane removed
%
% REQUIRES: \usetikzlibrary{patterns}   (for the violation hatch)
\begin{tikzpicture}[
  font=\footnotesize,
  hd/.style={font=\footnotesize\bfseries, text=tink, anchor=south},
  rw/.style={font=\scriptsize, text=tink, rotate=90, anchor=south, align=center},
  ml/.style={font=\tiny, text=black!70, anchor=east},
  xl/.style={font=\scriptsize, text=black!65, anchor=north},
  tk/.style={font=\tiny, text=black!55, anchor=north},
]
\definecolor{bOurs}{RGB}{0,212,255}
\definecolor{bTbal}{RGB}{34,197,94}
\definecolor{bCik}{RGB}{234,88,12}
\definecolor{bQp}{RGB}{217,70,239}
\definecolor{bMp}{RGB}{234,179,8}
\definecolor{bViol}{RGB}{229,72,77}

% Gutter cut from 1.72 to 0.72 now that the lane labels are gone; the
% 1.00 cm reclaimed is redistributed across the four panels, which grow
% 6.2% in width and, to keep the same crop of each image, in height too.
\def\pw{4.28}\def\gx{0.17}\def\gt{0.72}
\def\hA{3.66}\def\hB{2.13}
\def\lh{0.30}\def\lg{0.075}
\def\yC{0.34}
\def\yB{2.79}
\def\yA{5.25}
\def\ytop{9.05}

% Crop applied to every clearance panel, as "left bottom right top" in bp,
% so the plots' own axes are cut away and only the TikZ ticks below the row
% remain. Measure once against clr1.jpg and reuse:
%   trim_bp = pixel_offset * (natural_width_in_bp / image_width_in_px)
% (graphicx will not accept a macro directly as a trim value, hence the
%  \edef/\expandafter pair inside \panel below.)
% For a 96 dpi image, natural_bp/px = 0.75; for a JPEG with no DPI tag it is 1.
% Increase the second value to cut more off the bottom, the fourth to cut
% more off the top.
\def\clrtrim{0 34 0 0}

% [#1] trim  #2 x  #3 y  #4 h  #5 file
\newcommand{\panel}[5][0 0 0 0]{%
  \begin{scope}
    \clip[rounded corners=1.6pt] ({#2},{#3}) rectangle ({#2+\pw},{#3+#4});
    \node[inner sep=0pt, outer sep=0pt] at ({#2+\pw/2},{#3+#4/2})
      {\edef\gopts{width=\pw cm, trim={#1}, clip}%
       \expandafter\includegraphics\expandafter[\gopts]{#5}};
  \end{scope}
  \draw[rounded corners=1.6pt, draw=black!25, line width=0.5pt]
    ({#2},{#3}) rectangle ({#2+\pw},{#3+#4});}

\foreach \i in {0,1,2,3} {
  \panel{\gt+\i*(\pw+\gx)}{\yA}{\hA}{traj\the\numexpr\i+1\relax.jpg}
  \panel[\clrtrim]{\gt+\i*(\pw+\gx)}{\yB}{\hB}{clr\the\numexpr\i+1\relax.jpg}
}

% ---- row three, drawn from the measured spans -----------------------
% #1 case  #2 lane
\newcommand{\lanetrack}[2]{%
  \fill[black!6, rounded corners=0.6pt]
    ({\gt+#1*(\pw+\gx)},{\yC+(4-#2)*(\lh+\lg)})
    rectangle ({\gt+#1*(\pw+\gx)+\pw},{\yC+(4-#2)*(\lh+\lg)+\lh});}
% #1 case  #2 lane  #3 start  #4 end  #5 colour
\newcommand{\seg}[5]{%
  \fill[#5, rounded corners=0.6pt]
    ({\gt+#1*(\pw+\gx)+#3*\pw},{\yC+(4-#2)*(\lh+\lg)})
    rectangle ({\gt+#1*(\pw+\gx)+#4*\pw},{\yC+(4-#2)*(\lh+\lg)+\lh});}
% #1 case  #2 lane -- run violates the collision constraint
\newcommand{\violate}[2]{%
  \begin{scope}
    \fill[bViol, opacity=0.18, rounded corners=0.6pt]
      ({\gt+#1*(\pw+\gx)},{\yC+(4-#2)*(\lh+\lg)})
      rectangle ({\gt+#1*(\pw+\gx)+\pw},{\yC+(4-#2)*(\lh+\lg)+\lh});
    \draw[pattern=north east lines, pattern color=bViol!60, draw=bViol!50,
          line width=0.4pt, rounded corners=0.6pt]
      ({\gt+#1*(\pw+\gx)},{\yC+(4-#2)*(\lh+\lg)})
      rectangle ({\gt+#1*(\pw+\gx)+\pw},{\yC+(4-#2)*(\lh+\lg)+\lh});
  \end{scope}}

\foreach \i in {0,1,2,3} \foreach \j in {0,1,2,3,4} { \lanetrack{\i}{\j} }

% Case 1 -- cleaning, vase
\seg{0}{0}{0.006}{0.348}{bOurs}
\seg{0}{0}{0.662}{1.000}{bOurs}
\seg{0}{1}{0.026}{0.310}{bTbal}
\seg{0}{1}{0.650}{0.910}{bTbal}
\seg{0}{2}{0.006}{0.332}{bCik}
\seg{0}{2}{0.680}{1.000}{bCik}
\seg{0}{3}{0.126}{0.273}{bQp}
\seg{0}{3}{0.297}{0.332}{bQp}
\seg{0}{4}{0.006}{0.361}{bMp}

% Case 2 -- cleaning, static arm
\seg{1}{0}{0.016}{0.253}{bOurs}
\seg{1}{0}{0.667}{1.000}{bOurs}
\seg{1}{1}{0.111}{0.212}{bTbal}
\seg{1}{1}{0.759}{1.000}{bTbal}
\seg{1}{2}{0.016}{0.239}{bCik}
\seg{1}{3}{0.016}{0.233}{bQp}
\seg{1}{4}{0.016}{0.247}{bMp}

% Case 3 -- cleaning, vase and arm
\seg{2}{0}{0.006}{0.338}{bOurs}
\seg{2}{0}{0.678}{0.715}{bOurs}
\seg{2}{0}{0.847}{1.000}{bOurs}
\seg{2}{1}{0.045}{0.316}{bTbal}
\seg{2}{2}{0.006}{0.318}{bCik}
\seg{2}{2}{0.686}{0.695}{bCik}
\seg{2}{2}{0.707}{0.880}{bCik}
\seg{2}{2}{0.974}{1.000}{bCik}
\seg{2}{3}{0.006}{0.352}{bQp}
\seg{2}{4}{0.006}{0.361}{bMp}

% Case 4 -- spray painting, wall
\seg{3}{0}{0.008}{0.382}{bOurs}
\seg{3}{0}{0.629}{1.000}{bOurs}
\seg{3}{1}{0.008}{0.386}{bTbal}
\seg{3}{1}{0.618}{1.000}{bTbal}
\seg{3}{2}{0.008}{0.384}{bCik}
\seg{3}{2}{0.629}{1.000}{bCik}
\seg{3}{3}{0.008}{0.378}{bQp}
\seg{3}{3}{0.614}{0.998}{bQp}
\seg{3}{4}{0.008}{0.386}{bMp}

% collision-constraint violations
\violate{0}{3}
\violate{1}{1}
\violate{2}{1}

% Lane labels removed: the lane order and colours are given in the caption.

% ticks under a row of panels; #1 is the row's baseline y
\newcommand{\ticksrow}[1]{%
  \foreach \i in {0,1,2,3} {
    \draw[black!35, line width=0.4pt]
      ({\gt+\i*(\pw+\gx)},{#1-0.04}) -- ({\gt+\i*(\pw+\gx)+\pw},{#1-0.04});
    \foreach \f/\t in {0/0, 0.25/{.25}, 0.5/{.5}, 0.75/{.75}, 1/1} {
      \draw[black!35, line width=0.4pt]
        ({\gt+\i*(\pw+\gx)+\f*\pw},{#1-0.04}) -- ({\gt+\i*(\pw+\gx)+\f*\pw},{#1-0.12});
      \node[tk] at ({\gt+\i*(\pw+\gx)+\f*\pw},{#1-0.13}) {\t};}}}

\ticksrow{\yB}   % clearance row
\ticksrow{\yC}   % task-preservation row

% case headings
\foreach \i/\t in {0/{Case 1\ \ cleaning, vase},
                   1/{Case 2\ \ cleaning, static arm},
                   2/{Case 3\ \ cleaning, vase and arm},
                   3/{Case 4\ \ spray painting, wall}}
  \node[hd] at ({\gt+\i*(\pw+\gx)+\pw/2},{\ytop}) {\t};

\node[rw] at ({\gt-0.0},{\yA+\hA/2}) {Executed\\Trajectories};
\node[rw] at ({\gt-0.0},{\yB+\hB/2}) {Minimum Clearance};
\node[rw] at ({\gt-0.0},{\yC+2.0*(\lh+\lg)}) {Task Preservation};

% The clearance row's inline axis caption is gone: both rows now carry the
% same s ticks, so the caption below row three serves both, and there is not
% enough clearance between the tick labels and the lanes to set a second one.
% The "below zero is penetration" note moved into the rotated row label.
\node[xl] at ({\gt+1.5*(\pw+\gx)+\pw/2},{\yC-0.40})
  {
\textbf{Middle row:} Time-scaled progress of each individual executed trajectory,
$\tau \in [0,1]$.
\textbf{Bottom row:} Task preservation along the \emph{nominal} path,
$s \in [0,1]$;};

\end{tikzpicture}
